Dynamic Clustering Algorithms via Small-Variance Analysis of Markov Chain Mixture Models

Bayesian nonparametrics are a class of probabilistic models in which the model size is inferred from data. A recently developed methodology in this field is small-variance asymptotic analysis, a mathematical technique for deriving learning algorithms that capture much of the flexibility of Bayesian nonparametric inference algorithms, but are simpler to implement and less computationally expensive. Past work on small-variance analysis of Bayesian nonparametric inference algorithms has exclusively considered batch models trained on a single, static dataset, which are incapable of capturing time evolution in the latent structure of the data. This work presents a small-variance analysis of the maximum a posteriori filtering problem for a temporally varying mixture model with a Markov dependence structure, which captures temporally evolving clusters within a dataset. Two clustering algorithms result from the analysis: D-Means, an iterative clustering algorithm for linearly separable, spherical clusters; and SD-Means, a spectral clustering algorithm derived from a kernelized, relaxed version of the clustering problem. Empirical results from experiments demonstrate the advantages of using D-Means and SD-Means over contemporary clustering algorithms, in terms of both computational cost and clustering accuracy.

==> vidclusfig-arxiv.tex <==
\begin{tikzpicture}
  \node (f1) {\includegraphics[width=\textwidth]{figures/video/smoothnumclusters.pdf}};
  \node[below=.3cm of f1, xshift=-.05cm] (f2) {\includegraphics[width=\textwidth]{figures/video/jaggednumclusters.pdf}};
  \node[draw, thick, rectangle, minimum height=1.5cm, minimum width=.6cm] (slct)
  at ($(f1)+(-4.1cm, .05cm)$) {};
  %\draw[-, thick] (slct.south west) -- ($(f2.north west) +(2cm, 0cm)$);
  %\draw[-, thick] (slct.south east) -- ($(f2.north east) + (-2cm, 0cm)$);
  \draw[-latex, thick] (slct.south) -- ($(slct.south)+(0cm, -.5cm)$);
\end{tikzpicture}

